Mining Documentation to Extract Hyperparameter Schemas

AI automation tools need machine-readable hyperparameter schemas to define their search spaces. At the same time, AI libraries often come with good human-readable documentation. While such documentation contains most of the necessary information, it is unfortunately not ready to consume by tools. This paper describes how to automatically mine Python docstrings in AI libraries to extract JSON Schemas for their hyperparameters. We evaluate our approach on 119 transformers and estimators from three different libraries and find that it is effective at extracting machine-readable schemas. Our vision is to reduce the burden to manually create and maintain such schemas for AI automation tools and broaden the reach of automation to larger libraries and richer schemas.

==> lr_code.tex <==
\begin{lstlisting}[language=python, basicstyle=\scriptsize\ttfamily]
class LogisticRegression:             
  """Logistic Regression classifier.

  Parameters
  ------

  solver : str, {'linear', 'sag', 'lbfgs'}, \
            optional (default='linear').
    Algorithm for optimization.
    - Solvers 'sag' and 'lbfgs' support only l2.

  penalty : str, 'l1' or 'l2', default: 'l2'
    Norm used in the penalization. 
    The 'sag' and 'lbfgs' solvers support 
    only l2 penalties.

  C : float, default: 1.0
    Inverse regularization strength; 
    must be a positive float. 
    Like in support vector machines, smaller
    values specify stronger regularization
  """
  
  def __init__(self, solver='warn', 
               penalty='l2', C=1.0, ...):
    self.solver = solver
    self.penalty = penalty
    self.C = C
    ...
\end{lstlisting}


==> lr_schema.tex <==
\begin{lstlisting}[language=json,basicstyle=\scriptsize\sffamily]
{ '$schema':'http://json-schema.org/draft-04/schema#',
  'allOf': [
    { 'type': 'object',
      'additionalProperties': False,
      'required': ['solver', 'penalty', 'C'],
      'relevantToOptimizer': ['solver', 'penalty', 'C'],
      'properties': {
        'solver': {
          'description': 'Algorithm for optimization.',
          'enum': ['linear', 'sag', 'lbfgs'],
          'default': 'linear'},
        'penalty': {
          'description': 'Norm used in the penalization.',
          'enum': ['l1', 'l2'],
          'default': 'l2'},
        'C': {
          'description': 'Inverse regularization strength.',
          'type': 'number',
          'distribution': 'loguniform',
          'minimum': 0.0,
          'exclusiveMinimum': True,
          'default': 1.0,
          'minimumForOptimizer': 0.03125,
          'maximumForOptimizer': 32768},
    { 'description': 'Solvers sag and lbfgs support only l2.',
      'anyOf': [
        { 'type': 'object',
          'properties': {'solver':{'not':{'enum':['sag','lbfgs']}}}},
        { 'type': 'object',
          'properties': {'penalty':{'enum':['l2']}}}]}]}
\end{lstlisting}

